Performance Analysis of the Hybrid IoT Security Model of MQTT and UMA

IoT applications are promising for future daily activities; therefore, the number of IoT connected devices is expected to reach billions in the coming few years. However, IoT has different application frameworks. Furthermore, IoT applications require higher security standards. In this work, an IoT application framework is presented with a security embedded structure using the integration between message queue telemetry transport (MQTT) and user managed access (UMA). The performance analysis of the model is presented. Comparing the model with existing models and different design structures shows that the model presented in this work is promising for a functioning IoT design model with security. The security in the model is a built-in feature in its structure. The model is built on recommended frameworks; therefore, it is ready for integration with other web standards for data sharing, which will help in making IoT application integrated from different developing parties.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[xlabel=$\lambda$,ylabel=Mean waiting number,legend pos=north west]
\addplot [mark=*, blue] coordinates { 
% i = 588.0 lambda=0.0017006802721088435  mu=0.0017035775127768314  rho=0.9982993197278911
(0.0017006802721088435,586.0017006802523)
% i = 588.8 lambda=0.0016983695652173915  mu=0.0017035775127768314  rho=0.9969429347826088
(0.0016983695652173915,325.1141681763352)
% i = 589.5999999999999 lambda=0.00169606512890095  mu=0.0017035775127768314  rho=0.9955902306648577
(0.00169606512890095,224.77364053857693)
% i = 590.3999999999999 lambda=0.001693766937669377  mu=0.0017035775127768314  rho=0.9942411924119243
(0.001693766937669377,171.65281763112364)
% i = 591.1999999999998 lambda=0.0016914749661705011  mu=0.0017035775127768314  rho=0.9928958051420842
(0.0016914749661705011,138.76900895676863)
% i = 591.9999999999998 lambda=0.00168918918918919  mu=0.0017035775127768314  rho=0.9915540540540545
(0.00168918918918919,116.40844594595221)
% i = 592.7999999999997 lambda=0.0016869095816464245  mu=0.0017035775127768314  rho=0.9902159244264511
(0.0016869095816464245,100.21668062730166)
% i = 593.5999999999997 lambda=0.0016846361185983837  mu=0.0017035775127768314  rho=0.9888814016172512
(0.0016846361185983837,87.9505125377813)
% i = 594.3999999999996 lambda=0.0016823687752355327  mu=0.0017035775127768314  rho=0.9875504710632577
(0.0016823687752355327,78.33677385326492)
% i = 595.1999999999996 lambda=0.0016801075268817215  mu=0.0017035775127768314  rho=0.9862231182795705
(0.0016801075268817215,70.5991427353824)
% i = 595.9999999999995 lambda=0.0016778523489932899  mu=0.0017035775127768314  rho=0.9848993288590612
(0.0016778523489932899,64.23732289336655)
% i = 596.7999999999995 lambda=0.0016756032171581783  mu=0.0017035775127768314  rho=0.9835790884718506
(0.0016756032171581783,58.91438009520436)
% i = 597.5999999999995 lambda=0.0016733601070950484  mu=0.0017035775127768314  rho=0.9822623828647934
(0.0016733601070950484,54.39509610770408)
% i = 598.3999999999994 lambda=0.0016711229946524081  mu=0.0017035775127768314  rho=0.9809491978609636
(0.0016711229946524081,50.51027887231725)
% i = 599.1999999999994 lambda=0.0016688918558077455  mu=0.0017035775127768314  rho=0.9796395193591466
(0.0016688918558077455,47.13511457900413)
% i = 599.9999999999993 lambda=0.0016666666666666685  mu=0.0017035775127768314  rho=0.9783333333333344
(0.0016666666666666685,44.17551282051507)
% i = 600.7999999999993 lambda=0.0016644474034620527  mu=0.0017035775127768314  rho=0.9770306258322249
(0.0016644474034620527,41.55920125822799)
% i = 601.5999999999992 lambda=0.0016622340425531937  mu=0.0017035775127768314  rho=0.9757313829787246
(0.0016622340425531937,39.22974806907816)
% i = 602.3999999999992 lambda=0.001660026560424969  mu=0.0017035775127768314  rho=0.9744355909694568
(0.001660026560424969,37.142447525915564)
% i = 603.1999999999991 lambda=0.0016578249336870051  mu=0.0017035775127768314  rho=0.973143236074272
(0.0016578249336870051,35.261424665162295)
% i = 603.9999999999991 lambda=0.0016556291390728503  mu=0.0017035775127768314  rho=0.971854304635763
(0.0016556291390728503,33.55755746007197)
% i = 604.799999999999 lambda=0.001653439153439156  mu=0.0017035775127768314  rho=0.9705687830687846
(0.001653439153439156,32.0069593068206)
% i = 605.599999999999 lambda=0.001651254953764864  mu=0.0017035775127768314  rho=0.9692866578599751
(0.001651254953764864,30.589853127087917)
% i = 606.399999999999 lambda=0.0016490765171503986  mu=0.0017035775127768314  rho=0.9680079155672839
(0.0016490765171503986,29.289724043197182)
% i = 607.1999999999989 lambda=0.0016469038208168673  mu=0.0017035775127768314  rho=0.966732542819501
(0.0016469038208168673,28.092673397776103)
% i = 607.9999999999989 lambda=0.0016447368421052663  mu=0.0017035775127768314  rho=0.9654605263157913
(0.0016447368421052663,26.986920426066664)
% i = 608.7999999999988 lambda=0.001642575558475693  mu=0.0017035775127768314  rho=0.9641918528252318
(0.001642575558475693,25.96241365176335)
% i = 609.5999999999988 lambda=0.001640419947506565  mu=0.0017035775127768314  rho=0.9629265091863536
(0.001640419947506565,25.01052481824864)
% i = 610.3999999999987 lambda=0.0016382699868938435  mu=0.0017035775127768314  rho=0.9616644823066861
(0.0016382699868938435,24.123805603164737)
% i = 611.1999999999987 lambda=0.0016361256544502652  mu=0.0017035775127768314  rho=0.9604057591623056
(0.0016361256544502652,23.29579258794639)
% i = 611.9999999999986 lambda=0.001633986928104579  mu=0.0017035775127768314  rho=0.9591503267973878
(0.001633986928104579,22.520849673203898)
% i = 612.7999999999986 lambda=0.001631853785900787  mu=0.0017035775127768314  rho=0.9578981723237621
(0.001631853785900787,21.794039812173644)
% i = 613.5999999999985 lambda=0.0016297262059973964  mu=0.0017035775127768314  rho=0.9566492829204717
(0.0016297262059973964,21.111019890013097)
% i = 614.3999999999985 lambda=0.0016276041666666706  mu=0.0017035775127768314  rho=0.9554036458333357
(0.0016276041666666706,20.467954018401432)
% i = 615.1999999999985 lambda=0.0016254876462938922  mu=0.0017035775127768314  rho=0.9541612483745148
(0.0016254876462938922,19.861441588506068)
% i = 615.9999999999984 lambda=0.0016233766233766276  mu=0.0017035775127768314  rho=0.9529220779220804
(0.0016233766233766276,19.28845723242386)
% i = 616.7999999999984 lambda=0.001621271076523999  mu=0.0017035775127768314  rho=0.9516861219195875
(0.001621271076523999,18.74630045526269)
% i = 617.5999999999983 lambda=0.001619170984455963  mu=0.0017035775127768314  rho=0.9504533678756503
(0.001619170984455963,18.23255316807312)
% i = 618.3999999999983 lambda=0.0016170763260025917  mu=0.0017035775127768314  rho=0.9492238033635213
(0.0016170763260025917,17.74504371256103)
% i = 619.1999999999982 lambda=0.0016149870801033638  mu=0.0017035775127768314  rho=0.9479974160206746
(0.0016149870801033638,17.281816248576604)
% i = 619.9999999999982 lambda=0.0016129032258064564  mu=0.0017035775127768314  rho=0.9467741935483899
(0.0016129032258064564,16.84110459433138)
% i = 620.7999999999981 lambda=0.0016108247422680461  mu=0.0017035775127768314  rho=0.9455541237113431
(0.0016108247422680461,16.421309781615065)
% i = 621.5999999999981 lambda=0.0016087516087516136  mu=0.0017035775127768314  rho=0.9443371943371972
(0.0016087516087516136,16.020980724738873)
% i = 622.399999999998 lambda=0.0016066838046272544  mu=0.0017035775127768314  rho=0.9431233933161983
(0.0016066838046272544,15.638797510639515)
% i = 623.199999999998 lambda=0.0016046213093709935  mu=0.0017035775127768314  rho=0.9419127086007731
(0.0016046213093709935,15.273556904659761)
% i = 623.999999999998 lambda=0.0016025641025641077  mu=0.0017035775127768314  rho=0.9407051282051312
(0.0016025641025641077,14.924159736660583)
% i = 624.7999999999979 lambda=0.001600512163892451  mu=0.0017035775127768314  rho=0.9395006402048687
(0.001600512163892451,14.589599888896513)
% i = 625.5999999999979 lambda=0.0015984654731457854  mu=0.0017035775127768314  rho=0.938299232736576
(0.0015984654731457854,14.268954653274605)
% i = 626.3999999999978 lambda=0.0015964240102171192  mu=0.0017035775127768314  rho=0.937100893997449
(0.0015964240102171192,13.961376263363787)
% i = 627.1999999999978 lambda=0.0015943877551020465  mu=0.0017035775127768314  rho=0.9359056122449013
(0.0015943877551020465,13.666084437507159)
% i = 627.9999999999977 lambda=0.0015923566878980949  mu=0.0017035775127768314  rho=0.9347133757961816
(0.0015923566878980949,13.382359794936297)
% i = 628.7999999999977 lambda=0.0015903307888040772  mu=0.0017035775127768314  rho=0.9335241730279933
(0.0015903307888040772,13.109538027929728)
% i = 629.5999999999976 lambda=0.001588310038119447  mu=0.0017035775127768314  rho=0.9323379923761154
(0.001588310038119447,12.847004730629354)
% i = 630.3999999999976 lambda=0.0015862944162436609  mu=0.0017035775127768314  rho=0.9311548223350289
(0.0015862944162436609,12.594190799785526)
% i = 631.1999999999975 lambda=0.001584283903675545  mu=0.0017035775127768314  rho=0.9299746514575449
(0.001584283903675545,12.350568334968546)
% i = 631.9999999999975 lambda=0.0015822784810126645  mu=0.0017035775127768314  rho=0.928797468354434
(0.0015822784810126645,12.115646976090725)
% i = 632.7999999999975 lambda=0.0015802781289507017  mu=0.0017035775127768314  rho=0.927623261694062
(0.0015802781289507017,11.888970624769545)
% i = 633.5999999999974 lambda=0.0015782828282828348  mu=0.0017035775127768314  rho=0.926452020202024
(0.0015782828282828348,11.670114503403827)
% i = 634.3999999999974 lambda=0.0015762925598991238  mu=0.0017035775127768314  rho=0.9252837326607857
(0.0015762925598991238,11.45868251206564)
% i = 635.1999999999973 lambda=0.0015743073047859008  mu=0.0017035775127768314  rho=0.9241183879093238
(0.0015743073047859008,11.254304848605871)
% i = 635.9999999999973 lambda=0.001572327044025164  mu=0.0017035775127768314  rho=0.9229559748427713
(0.001572327044025164,11.05663586189259)
% i = 636.7999999999972 lambda=0.0015703517587939766  mu=0.0017035775127768314  rho=0.9217964824120642
(0.0015703517587939766,10.865352111966091)
% i = 637.5999999999972 lambda=0.0015683814303638715  mu=0.0017035775127768314  rho=0.9206398996235925
(0.0015683814303638715,10.68015061421104)
% i = 638.3999999999971 lambda=0.0015664160401002577  mu=0.0017035775127768314  rho=0.9194862155388512
(0.0015664160401002577,10.500747247496804)
% i = 639.1999999999971 lambda=0.0015644555694618344  mu=0.0017035775127768314  rho=0.9183354192740968
(0.0015644555694618344,10.326875308695877)
% i = 639.999999999997 lambda=0.0015625000000000072  mu=0.0017035775127768314  rho=0.9171875000000043
(0.0015625000000000072,10.158284198113824)
};
%\legend{$1/587 \mu$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[xlabel=$\lambda$,ylabel=mean waiting time,legend pos=north west]
\addplot [mark=*, blue] coordinates { 
% i = 588.0 lambda=0.0017006802721088435  mu=0.0017035775127768314  rho=0.9982993197278911
(0.0017006802721088435,344568.99999998836)
% i = 588.8 lambda=0.0016983695652173915  mu=0.0017035775127768314  rho=0.9969429347826088
(0.0016983695652173915,191427.22222222615)
% i = 589.5999999999999 lambda=0.00169606512890095  mu=0.0017035775127768314  rho=0.9955902306648577
(0.00169606512890095,132526.53846154493)
% i = 590.3999999999999 lambda=0.001693766937669377  mu=0.0017035775127768314  rho=0.9942411924119243
(0.001693766937669377,101343.82352941537)
% i = 591.1999999999998 lambda=0.0016914749661705011  mu=0.0017035775127768314  rho=0.9928958051420842
(0.0016914749661705011,82040.2380952416)
% i = 591.9999999999998 lambda=0.00168918918918919  mu=0.0017035775127768314  rho=0.9915540540540545
(0.00168918918918919,68913.80000000368)
% i = 592.7999999999997 lambda=0.0016869095816464245  mu=0.0017035775127768314  rho=0.9902159244264511
(0.0016869095816464245,59408.44827586439)
% i = 593.5999999999997 lambda=0.0016846361185983837  mu=0.0017035775127768314  rho=0.9888814016172512
(0.0016846361185983837,52207.42424242695)
% i = 594.3999999999996 lambda=0.0016823687752355327  mu=0.0017035775127768314  rho=0.9875504710632577
(0.0016823687752355327,46563.378378380636)
% i = 595.1999999999996 lambda=0.0016801075268817215  mu=0.0017035775127768314  rho=0.9862231182795705
(0.0016801075268817215,42020.60975609958)
% i = 595.9999999999995 lambda=0.0016778523489932899  mu=0.0017035775127768314  rho=0.9848993288590612
(0.0016778523489932899,38285.44444444644)
% i = 596.7999999999995 lambda=0.0016756032171581783  mu=0.0017035775127768314  rho=0.9835790884718506
(0.0016756032171581783,35160.10204081793)
% i = 597.5999999999995 lambda=0.0016733601070950484  mu=0.0017035775127768314  rho=0.9822623828647934
(0.0016733601070950484,32506.50943396393)
% i = 598.3999999999994 lambda=0.0016711229946524081  mu=0.0017035775127768314  rho=0.9809491978609636
(0.0016711229946524081,30225.35087719461)
% i = 599.1999999999994 lambda=0.0016688918558077455  mu=0.0017035775127768314  rho=0.9796395193591466
(0.0016688918558077455,28243.360655739245)
% i = 599.9999999999993 lambda=0.0016666666666666685  mu=0.0017035775127768314  rho=0.9783333333333344
(0.0016666666666666685,26505.307692309012)
% i = 600.7999999999993 lambda=0.0016644474034620527  mu=0.0017035775127768314  rho=0.9770306258322249
(0.0016644474034620527,24968.768115943345)
% i = 601.5999999999992 lambda=0.0016622340425531937  mu=0.0017035775127768314  rho=0.9757313829787246
(0.0016622340425531937,23600.616438357392)
% i = 602.3999999999992 lambda=0.001660026560424969  mu=0.0017035775127768314  rho=0.9744355909694568
(0.001660026560424969,22374.610389611506)
% i = 603.1999999999991 lambda=0.0016578249336870051  mu=0.0017035775127768314  rho=0.973143236074272
(0.0016578249336870051,21269.691358025866)
% i = 603.9999999999991 lambda=0.0016556291390728503  mu=0.0017035775127768314  rho=0.971854304635763
(0.0016556291390728503,20268.764705883437)
% i = 604.799999999999 lambda=0.001653439153439156  mu=0.0017035775127768314  rho=0.9705687830687846
(0.001653439153439156,19357.808988765068)
% i = 605.599999999999 lambda=0.001651254953764864  mu=0.0017035775127768314  rho=0.9692866578599751
(0.001651254953764864,18525.215053764412)
% i = 606.399999999999 lambda=0.0016490765171503986  mu=0.0017035775127768314  rho=0.9680079155672839
(0.0016490765171503986,17761.28865979474)
% i = 607.1999999999989 lambda=0.0016469038208168673  mu=0.0017035775127768314  rho=0.966732542819501
(0.0016469038208168673,17057.87128712962)
% i = 607.9999999999989 lambda=0.0016447368421052663  mu=0.0017035775127768314  rho=0.9654605263157913
(0.0016447368421052663,16408.0476190485)
% i = 608.7999999999988 lambda=0.001642575558475693  mu=0.0017035775127768314  rho=0.9641918528252318
(0.001642575558475693,15805.917431193497)
% i = 609.5999999999988 lambda=0.001640419947506565  mu=0.0017035775127768314  rho=0.9629265091863536
(0.001640419947506565,15246.41592920434)
% i = 610.3999999999987 lambda=0.0016382699868938435  mu=0.0017035775127768314  rho=0.9616644823066861
(0.0016382699868938435,14725.170940171725)
% i = 611.1999999999987 lambda=0.0016361256544502652  mu=0.0017035775127768314  rho=0.9604057591623056
(0.0016361256544502652,14238.388429752804)
% i = 611.9999999999986 lambda=0.001633986928104579  mu=0.0017035775127768314  rho=0.9591503267973878
(0.001633986928104579,13782.760000000753)
% i = 612.7999999999986 lambda=0.001631853785900787  mu=0.0017035775127768314  rho=0.9578981723237621
(0.001631853785900787,13355.387596899978)
% i = 613.5999999999985 lambda=0.0016297262059973964  mu=0.0017035775127768314  rho=0.9566492829204717
(0.0016297262059973964,12953.721804512004)
% i = 614.3999999999985 lambda=0.0016276041666666706  mu=0.0017035775127768314  rho=0.9554036458333357
(0.0016276041666666706,12575.510948905809)
% i = 615.1999999999985 lambda=0.0016254876462938922  mu=0.0017035775127768314  rho=0.9541612483745148
(0.0016254876462938922,12218.758865248903)
% i = 615.9999999999984 lambda=0.0016233766233766276  mu=0.0017035775127768314  rho=0.9529220779220804
(0.0016233766233766276,11881.689655173066)
% i = 616.7999999999984 lambda=0.001621271076523999  mu=0.0017035775127768314  rho=0.9516861219195875
(0.001621271076523999,11562.718120805997)
% i = 617.5999999999983 lambda=0.001619170984455963  mu=0.0017035775127768314  rho=0.9504533678756503
(0.001619170984455963,11260.42483660193)
% i = 618.3999999999983 lambda=0.0016170763260025917  mu=0.0017035775127768314  rho=0.9492238033635213
(0.0016170763260025917,10973.535031847712)
% i = 619.1999999999982 lambda=0.0016149870801033638  mu=0.0017035775127768314  rho=0.9479974160206746
(0.0016149870801033638,10700.900621118602)
% i = 619.9999999999982 lambda=0.0016129032258064564  mu=0.0017035775127768314  rho=0.9467741935483899
(0.0016129032258064564,10441.484848485425)
% i = 620.7999999999981 lambda=0.0016108247422680461  mu=0.0017035775127768314  rho=0.9455541237113431
(0.0016108247422680461,10194.349112426602)
% i = 621.5999999999981 lambda=0.0016087516087516136  mu=0.0017035775127768314  rho=0.9443371943371972
(0.0016087516087516136,9958.641618497653)
% i = 622.399999999998 lambda=0.0016066838046272544  mu=0.0017035775127768314  rho=0.9431233933161983
(0.0016066838046272544,9733.587570622003)
% i = 623.199999999998 lambda=0.0016046213093709935  mu=0.0017035775127768314  rho=0.9419127086007731
(0.0016046213093709935,9518.480662983933)
% i = 623.999999999998 lambda=0.0016025641025641077  mu=0.0017035775127768314  rho=0.9407051282051312
(0.0016025641025641077,9312.675675676173)
% i = 624.7999999999979 lambda=0.001600512163892451  mu=0.0017035775127768314  rho=0.9395006402048687
(0.001600512163892451,9115.582010582511)
% i = 625.5999999999979 lambda=0.0015984654731457854  mu=0.0017035775127768314  rho=0.938299232736576
(0.0015984654731457854,8926.658031088562)
% i = 626.3999999999978 lambda=0.0015964240102171192  mu=0.0017035775127768314  rho=0.937100893997449
(0.0015964240102171192,8745.406091371045)
% i = 627.1999999999978 lambda=0.0015943877551020465  mu=0.0017035775127768314  rho=0.9359056122449013
(0.0015943877551020465,8571.36815920446)
% i = 627.9999999999977 lambda=0.0015923566878980949  mu=0.0017035775127768314  rho=0.9347133757961816
(0.0015923566878980949,8404.121951219964)
% i = 628.7999999999977 lambda=0.0015903307888040772  mu=0.0017035775127768314  rho=0.9335241730279933
(0.0015903307888040772,8243.277511962182)
% i = 629.5999999999976 lambda=0.001588310038119447  mu=0.0017035775127768314  rho=0.9323379923761154
(0.001588310038119447,8088.474178404211)
% i = 630.3999999999976 lambda=0.0015862944162436609  mu=0.0017035775127768314  rho=0.9311548223350289
(0.0015862944162436609,7939.377880184766)
% i = 631.1999999999975 lambda=0.001584283903675545  mu=0.0017035775127768314  rho=0.9299746514575449
(0.001584283903675545,7795.678733032116)
% i = 631.9999999999975 lambda=0.0015822784810126645  mu=0.0017035775127768314  rho=0.928797468354434
(0.0015822784810126645,7657.088888889308)
% i = 632.7999999999975 lambda=0.0015802781289507017  mu=0.0017035775127768314  rho=0.927623261694062
(0.0015802781289507017,7523.340611354138)
% i = 633.5999999999974 lambda=0.0015782828282828348  mu=0.0017035775127768314  rho=0.926452020202024
(0.0015782828282828348,7394.184549356634)
% i = 634.3999999999974 lambda=0.0015762925598991238  mu=0.0017035775127768314  rho=0.9252837326607857
(0.0015762925598991238,7269.388185654411)
% i = 635.1999999999973 lambda=0.0015743073047859008  mu=0.0017035775127768314  rho=0.9241183879093238
(0.0015743073047859008,7148.734439834419)
% i = 635.9999999999973 lambda=0.001572327044025164  mu=0.0017035775127768314  rho=0.9229559748427713
(0.001572327044025164,7032.020408163657)
% i = 636.7999999999972 lambda=0.0015703517587939766  mu=0.0017035775127768314  rho=0.9217964824120642
(0.0015703517587939766,6919.056224899977)
% i = 637.5999999999972 lambda=0.0015683814303638715  mu=0.0017035775127768314  rho=0.9206398996235925
(0.0015683814303638715,6809.664031620929)
% i = 638.3999999999971 lambda=0.0015664160401002577  mu=0.0017035775127768314  rho=0.9194862155388512
(0.0015664160401002577,6703.677042801929)
% i = 639.1999999999971 lambda=0.0015644555694618344  mu=0.0017035775127768314  rho=0.9183354192740968
(0.0015644555694618344,6600.938697318375)
% i = 639.999999999997 lambda=0.0015625000000000072  mu=0.0017035775127768314  rho=0.9171875000000043
(0.0015625000000000072,6501.301886792818)
};
%\legend{$1/587 \mu$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[xlabel=mean waiting number,ylabel=mean waiting time,legend pos=north west]
\addplot [mark=*, red] coordinates { 
% i = 588.0 lambda=0.0017006802721088435  mu=0.0017035775127768314  rho=0.9982993197278911
(586.0017006802523,344568.99999998836)
% i = 588.8 lambda=0.0016983695652173915  mu=0.0017035775127768314  rho=0.9969429347826088
(325.1141681763352,191427.22222222615)
% i = 589.5999999999999 lambda=0.00169606512890095  mu=0.0017035775127768314  rho=0.9955902306648577
(224.77364053857693,132526.53846154493)
% i = 590.3999999999999 lambda=0.001693766937669377  mu=0.0017035775127768314  rho=0.9942411924119243
(171.65281763112364,101343.82352941537)
% i = 591.1999999999998 lambda=0.0016914749661705011  mu=0.0017035775127768314  rho=0.9928958051420842
(138.76900895676863,82040.2380952416)
% i = 591.9999999999998 lambda=0.00168918918918919  mu=0.0017035775127768314  rho=0.9915540540540545
(116.40844594595221,68913.80000000368)
% i = 592.7999999999997 lambda=0.0016869095816464245  mu=0.0017035775127768314  rho=0.9902159244264511
(100.21668062730166,59408.44827586439)
% i = 593.5999999999997 lambda=0.0016846361185983837  mu=0.0017035775127768314  rho=0.9888814016172512
(87.9505125377813,52207.42424242695)
% i = 594.3999999999996 lambda=0.0016823687752355327  mu=0.0017035775127768314  rho=0.9875504710632577
(78.33677385326492,46563.378378380636)
% i = 595.1999999999996 lambda=0.0016801075268817215  mu=0.0017035775127768314  rho=0.9862231182795705
(70.5991427353824,42020.60975609958)
% i = 595.9999999999995 lambda=0.0016778523489932899  mu=0.0017035775127768314  rho=0.9848993288590612
(64.23732289336655,38285.44444444644)
% i = 596.7999999999995 lambda=0.0016756032171581783  mu=0.0017035775127768314  rho=0.9835790884718506
(58.91438009520436,35160.10204081793)
% i = 597.5999999999995 lambda=0.0016733601070950484  mu=0.0017035775127768314  rho=0.9822623828647934
(54.39509610770408,32506.50943396393)
% i = 598.3999999999994 lambda=0.0016711229946524081  mu=0.0017035775127768314  rho=0.9809491978609636
(50.51027887231725,30225.35087719461)
% i = 599.1999999999994 lambda=0.0016688918558077455  mu=0.0017035775127768314  rho=0.9796395193591466
(47.13511457900413,28243.360655739245)
% i = 599.9999999999993 lambda=0.0016666666666666685  mu=0.0017035775127768314  rho=0.9783333333333344
(44.17551282051507,26505.307692309012)
% i = 600.7999999999993 lambda=0.0016644474034620527  mu=0.0017035775127768314  rho=0.9770306258322249
(41.55920125822799,24968.768115943345)
% i = 601.5999999999992 lambda=0.0016622340425531937  mu=0.0017035775127768314  rho=0.9757313829787246
(39.22974806907816,23600.616438357392)
% i = 602.3999999999992 lambda=0.001660026560424969  mu=0.0017035775127768314  rho=0.9744355909694568
(37.142447525915564,22374.610389611506)
% i = 603.1999999999991 lambda=0.0016578249336870051  mu=0.0017035775127768314  rho=0.973143236074272
(35.261424665162295,21269.691358025866)
% i = 603.9999999999991 lambda=0.0016556291390728503  mu=0.0017035775127768314  rho=0.971854304635763
(33.55755746007197,20268.764705883437)
% i = 604.799999999999 lambda=0.001653439153439156  mu=0.0017035775127768314  rho=0.9705687830687846
(32.0069593068206,19357.808988765068)
% i = 605.599999999999 lambda=0.001651254953764864  mu=0.0017035775127768314  rho=0.9692866578599751
(30.589853127087917,18525.215053764412)
% i = 606.399999999999 lambda=0.0016490765171503986  mu=0.0017035775127768314  rho=0.9680079155672839
(29.289724043197182,17761.28865979474)
% i = 607.1999999999989 lambda=0.0016469038208168673  mu=0.0017035775127768314  rho=0.966732542819501
(28.092673397776103,17057.87128712962)
% i = 607.9999999999989 lambda=0.0016447368421052663  mu=0.0017035775127768314  rho=0.9654605263157913
(26.986920426066664,16408.0476190485)
% i = 608.7999999999988 lambda=0.001642575558475693  mu=0.0017035775127768314  rho=0.9641918528252318
(25.96241365176335,15805.917431193497)
% i = 609.5999999999988 lambda=0.001640419947506565  mu=0.0017035775127768314  rho=0.9629265091863536
(25.01052481824864,15246.41592920434)
% i = 610.3999999999987 lambda=0.0016382699868938435  mu=0.0017035775127768314  rho=0.9616644823066861
(24.123805603164737,14725.170940171725)
% i = 611.1999999999987 lambda=0.0016361256544502652  mu=0.0017035775127768314  rho=0.9604057591623056
(23.29579258794639,14238.388429752804)
% i = 611.9999999999986 lambda=0.001633986928104579  mu=0.0017035775127768314  rho=0.9591503267973878
(22.520849673203898,13782.760000000753)
% i = 612.7999999999986 lambda=0.001631853785900787  mu=0.0017035775127768314  rho=0.9578981723237621
(21.794039812173644,13355.387596899978)
% i = 613.5999999999985 lambda=0.0016297262059973964  mu=0.0017035775127768314  rho=0.9566492829204717
(21.111019890013097,12953.721804512004)
% i = 614.3999999999985 lambda=0.0016276041666666706  mu=0.0017035775127768314  rho=0.9554036458333357
(20.467954018401432,12575.510948905809)
% i = 615.1999999999985 lambda=0.0016254876462938922  mu=0.0017035775127768314  rho=0.9541612483745148
(19.861441588506068,12218.758865248903)
% i = 615.9999999999984 lambda=0.0016233766233766276  mu=0.0017035775127768314  rho=0.9529220779220804
(19.28845723242386,11881.689655173066)
% i = 616.7999999999984 lambda=0.001621271076523999  mu=0.0017035775127768314  rho=0.9516861219195875
(18.74630045526269,11562.718120805997)
% i = 617.5999999999983 lambda=0.001619170984455963  mu=0.0017035775127768314  rho=0.9504533678756503
(18.23255316807312,11260.42483660193)
% i = 618.3999999999983 lambda=0.0016170763260025917  mu=0.0017035775127768314  rho=0.9492238033635213
(17.74504371256103,10973.535031847712)
% i = 619.1999999999982 lambda=0.0016149870801033638  mu=0.0017035775127768314  rho=0.9479974160206746
(17.281816248576604,10700.900621118602)
% i = 619.9999999999982 lambda=0.0016129032258064564  mu=0.0017035775127768314  rho=0.9467741935483899
(16.84110459433138,10441.484848485425)
% i = 620.7999999999981 lambda=0.0016108247422680461  mu=0.0017035775127768314  rho=0.9455541237113431
(16.421309781615065,10194.349112426602)
% i = 621.5999999999981 lambda=0.0016087516087516136  mu=0.0017035775127768314  rho=0.9443371943371972
(16.020980724738873,9958.641618497653)
% i = 622.399999999998 lambda=0.0016066838046272544  mu=0.0017035775127768314  rho=0.9431233933161983
(15.638797510639515,9733.587570622003)
% i = 623.199999999998 lambda=0.0016046213093709935  mu=0.0017035775127768314  rho=0.9419127086007731
(15.273556904659761,9518.480662983933)
% i = 623.999999999998 lambda=0.0016025641025641077  mu=0.0017035775127768314  rho=0.9407051282051312
(14.924159736660583,9312.675675676173)
% i = 624.7999999999979 lambda=0.001600512163892451  mu=0.0017035775127768314  rho=0.9395006402048687
(14.589599888896513,9115.582010582511)
% i = 625.5999999999979 lambda=0.0015984654731457854  mu=0.0017035775127768314  rho=0.938299232736576
(14.268954653274605,8926.658031088562)
% i = 626.3999999999978 lambda=0.0015964240102171192  mu=0.0017035775127768314  rho=0.937100893997449
(13.961376263363787,8745.406091371045)
% i = 627.1999999999978 lambda=0.0015943877551020465  mu=0.0017035775127768314  rho=0.9359056122449013
(13.666084437507159,8571.36815920446)
% i = 627.9999999999977 lambda=0.0015923566878980949  mu=0.0017035775127768314  rho=0.9347133757961816
(13.382359794936297,8404.121951219964)
% i = 628.7999999999977 lambda=0.0015903307888040772  mu=0.0017035775127768314  rho=0.9335241730279933
(13.109538027929728,8243.277511962182)
% i = 629.5999999999976 lambda=0.001588310038119447  mu=0.0017035775127768314  rho=0.9323379923761154
(12.847004730629354,8088.474178404211)
% i = 630.3999999999976 lambda=0.0015862944162436609  mu=0.0017035775127768314  rho=0.9311548223350289
(12.594190799785526,7939.377880184766)
% i = 631.1999999999975 lambda=0.001584283903675545  mu=0.0017035775127768314  rho=0.9299746514575449
(12.350568334968546,7795.678733032116)
% i = 631.9999999999975 lambda=0.0015822784810126645  mu=0.0017035775127768314  rho=0.928797468354434
(12.115646976090725,7657.088888889308)
% i = 632.7999999999975 lambda=0.0015802781289507017  mu=0.0017035775127768314  rho=0.927623261694062
(11.888970624769545,7523.340611354138)
% i = 633.5999999999974 lambda=0.0015782828282828348  mu=0.0017035775127768314  rho=0.926452020202024
(11.670114503403827,7394.184549356634)
% i = 634.3999999999974 lambda=0.0015762925598991238  mu=0.0017035775127768314  rho=0.9252837326607857
(11.45868251206564,7269.388185654411)
% i = 635.1999999999973 lambda=0.0015743073047859008  mu=0.0017035775127768314  rho=0.9241183879093238
(11.254304848605871,7148.734439834419)
% i = 635.9999999999973 lambda=0.001572327044025164  mu=0.0017035775127768314  rho=0.9229559748427713
(11.05663586189259,7032.020408163657)
% i = 636.7999999999972 lambda=0.0015703517587939766  mu=0.0017035775127768314  rho=0.9217964824120642
(10.865352111966091,6919.056224899977)
% i = 637.5999999999972 lambda=0.0015683814303638715  mu=0.0017035775127768314  rho=0.9206398996235925
(10.68015061421104,6809.664031620929)
% i = 638.3999999999971 lambda=0.0015664160401002577  mu=0.0017035775127768314  rho=0.9194862155388512
(10.500747247496804,6703.677042801929)
% i = 639.1999999999971 lambda=0.0015644555694618344  mu=0.0017035775127768314  rho=0.9183354192740968
(10.326875308695877,6600.938697318375)
% i = 639.999999999997 lambda=0.0015625000000000072  mu=0.0017035775127768314  rho=0.9171875000000043
(10.158284198113824,6501.301886792818) 
};
%\legend{$1/587 \mu$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[xlabel=$\lambda$,ylabel=mean waiting time in the system,legend pos=north west]
\addplot [mark=*, blue] coordinates {  
% i = 588.0 lambda=0.0017006802721088435  mu=0.0017035775127768314  rho=0.9982993197278911
(0.0017006802721088435,345155.99999998836)
% i = 588.8 lambda=0.0016983695652173915  mu=0.0017035775127768314  rho=0.9969429347826088
(0.0016983695652173915,192014.22222222615)
% i = 589.5999999999999 lambda=0.00169606512890095  mu=0.0017035775127768314  rho=0.9955902306648577
(0.00169606512890095,133113.53846154493)
% i = 590.3999999999999 lambda=0.001693766937669377  mu=0.0017035775127768314  rho=0.9942411924119243
(0.001693766937669377,101930.82352941537)
% i = 591.1999999999998 lambda=0.0016914749661705011  mu=0.0017035775127768314  rho=0.9928958051420842
(0.0016914749661705011,82627.2380952416)
% i = 591.9999999999998 lambda=0.00168918918918919  mu=0.0017035775127768314  rho=0.9915540540540545
(0.00168918918918919,69500.80000000368)
% i = 592.7999999999997 lambda=0.0016869095816464245  mu=0.0017035775127768314  rho=0.9902159244264511
(0.0016869095816464245,59995.44827586439)
% i = 593.5999999999997 lambda=0.0016846361185983837  mu=0.0017035775127768314  rho=0.9888814016172512
(0.0016846361185983837,52794.42424242695)
% i = 594.3999999999996 lambda=0.0016823687752355327  mu=0.0017035775127768314  rho=0.9875504710632577
(0.0016823687752355327,47150.378378380636)
% i = 595.1999999999996 lambda=0.0016801075268817215  mu=0.0017035775127768314  rho=0.9862231182795705
(0.0016801075268817215,42607.60975609958)
% i = 595.9999999999995 lambda=0.0016778523489932899  mu=0.0017035775127768314  rho=0.9848993288590612
(0.0016778523489932899,38872.44444444644)
% i = 596.7999999999995 lambda=0.0016756032171581783  mu=0.0017035775127768314  rho=0.9835790884718506
(0.0016756032171581783,35747.10204081793)
% i = 597.5999999999995 lambda=0.0016733601070950484  mu=0.0017035775127768314  rho=0.9822623828647934
(0.0016733601070950484,33093.50943396393)
% i = 598.3999999999994 lambda=0.0016711229946524081  mu=0.0017035775127768314  rho=0.9809491978609636
(0.0016711229946524081,30812.35087719461)
% i = 599.1999999999994 lambda=0.0016688918558077455  mu=0.0017035775127768314  rho=0.9796395193591466
(0.0016688918558077455,28830.360655739245)
% i = 599.9999999999993 lambda=0.0016666666666666685  mu=0.0017035775127768314  rho=0.9783333333333344
(0.0016666666666666685,27092.307692309012)
% i = 600.7999999999993 lambda=0.0016644474034620527  mu=0.0017035775127768314  rho=0.9770306258322249
(0.0016644474034620527,25555.768115943345)
% i = 601.5999999999992 lambda=0.0016622340425531937  mu=0.0017035775127768314  rho=0.9757313829787246
(0.0016622340425531937,24187.616438357392)
% i = 602.3999999999992 lambda=0.001660026560424969  mu=0.0017035775127768314  rho=0.9744355909694568
(0.001660026560424969,22961.610389611506)
% i = 603.1999999999991 lambda=0.0016578249336870051  mu=0.0017035775127768314  rho=0.973143236074272
(0.0016578249336870051,21856.691358025866)
% i = 603.9999999999991 lambda=0.0016556291390728503  mu=0.0017035775127768314  rho=0.971854304635763
(0.0016556291390728503,20855.764705883437)
% i = 604.799999999999 lambda=0.001653439153439156  mu=0.0017035775127768314  rho=0.9705687830687846
(0.001653439153439156,19944.808988765068)
% i = 605.599999999999 lambda=0.001651254953764864  mu=0.0017035775127768314  rho=0.9692866578599751
(0.001651254953764864,19112.215053764412)
% i = 606.399999999999 lambda=0.0016490765171503986  mu=0.0017035775127768314  rho=0.9680079155672839
(0.0016490765171503986,18348.28865979474)
% i = 607.1999999999989 lambda=0.0016469038208168673  mu=0.0017035775127768314  rho=0.966732542819501
(0.0016469038208168673,17644.87128712962)
% i = 607.9999999999989 lambda=0.0016447368421052663  mu=0.0017035775127768314  rho=0.9654605263157913
(0.0016447368421052663,16995.0476190485)
% i = 608.7999999999988 lambda=0.001642575558475693  mu=0.0017035775127768314  rho=0.9641918528252318
(0.001642575558475693,16392.9174311935)
% i = 609.5999999999988 lambda=0.001640419947506565  mu=0.0017035775127768314  rho=0.9629265091863536
(0.001640419947506565,15833.41592920434)
% i = 610.3999999999987 lambda=0.0016382699868938435  mu=0.0017035775127768314  rho=0.9616644823066861
(0.0016382699868938435,15312.170940171725)
% i = 611.1999999999987 lambda=0.0016361256544502652  mu=0.0017035775127768314  rho=0.9604057591623056
(0.0016361256544502652,14825.388429752804)
% i = 611.9999999999986 lambda=0.001633986928104579  mu=0.0017035775127768314  rho=0.9591503267973878
(0.001633986928104579,14369.760000000753)
% i = 612.7999999999986 lambda=0.001631853785900787  mu=0.0017035775127768314  rho=0.9578981723237621
(0.001631853785900787,13942.387596899978)
% i = 613.5999999999985 lambda=0.0016297262059973964  mu=0.0017035775127768314  rho=0.9566492829204717
(0.0016297262059973964,13540.721804512004)
% i = 614.3999999999985 lambda=0.0016276041666666706  mu=0.0017035775127768314  rho=0.9554036458333357
(0.0016276041666666706,13162.510948905809)
% i = 615.1999999999985 lambda=0.0016254876462938922  mu=0.0017035775127768314  rho=0.9541612483745148
(0.0016254876462938922,12805.758865248903)
% i = 615.9999999999984 lambda=0.0016233766233766276  mu=0.0017035775127768314  rho=0.9529220779220804
(0.0016233766233766276,12468.689655173066)
% i = 616.7999999999984 lambda=0.001621271076523999  mu=0.0017035775127768314  rho=0.9516861219195875
(0.001621271076523999,12149.718120805997)
% i = 617.5999999999983 lambda=0.001619170984455963  mu=0.0017035775127768314  rho=0.9504533678756503
(0.001619170984455963,11847.42483660193)
% i = 618.3999999999983 lambda=0.0016170763260025917  mu=0.0017035775127768314  rho=0.9492238033635213
(0.0016170763260025917,11560.535031847712)
% i = 619.1999999999982 lambda=0.0016149870801033638  mu=0.0017035775127768314  rho=0.9479974160206746
(0.0016149870801033638,11287.900621118602)
% i = 619.9999999999982 lambda=0.0016129032258064564  mu=0.0017035775127768314  rho=0.9467741935483899
(0.0016129032258064564,11028.484848485425)
% i = 620.7999999999981 lambda=0.0016108247422680461  mu=0.0017035775127768314  rho=0.9455541237113431
(0.0016108247422680461,10781.349112426602)
% i = 621.5999999999981 lambda=0.0016087516087516136  mu=0.0017035775127768314  rho=0.9443371943371972
(0.0016087516087516136,10545.641618497653)
% i = 622.399999999998 lambda=0.0016066838046272544  mu=0.0017035775127768314  rho=0.9431233933161983
(0.0016066838046272544,10320.587570622003)
% i = 623.199999999998 lambda=0.0016046213093709935  mu=0.0017035775127768314  rho=0.9419127086007731
(0.0016046213093709935,10105.480662983933)
% i = 623.999999999998 lambda=0.0016025641025641077  mu=0.0017035775127768314  rho=0.9407051282051312
(0.0016025641025641077,9899.675675676173)
% i = 624.7999999999979 lambda=0.001600512163892451  mu=0.0017035775127768314  rho=0.9395006402048687
(0.001600512163892451,9702.582010582511)
% i = 625.5999999999979 lambda=0.0015984654731457854  mu=0.0017035775127768314  rho=0.938299232736576
(0.0015984654731457854,9513.658031088562)
% i = 626.3999999999978 lambda=0.0015964240102171192  mu=0.0017035775127768314  rho=0.937100893997449
(0.0015964240102171192,9332.406091371045)
% i = 627.1999999999978 lambda=0.0015943877551020465  mu=0.0017035775127768314  rho=0.9359056122449013
(0.0015943877551020465,9158.36815920446)
% i = 627.9999999999977 lambda=0.0015923566878980949  mu=0.0017035775127768314  rho=0.9347133757961816
(0.0015923566878980949,8991.121951219964)
% i = 628.7999999999977 lambda=0.0015903307888040772  mu=0.0017035775127768314  rho=0.9335241730279933
(0.0015903307888040772,8830.277511962182)
% i = 629.5999999999976 lambda=0.001588310038119447  mu=0.0017035775127768314  rho=0.9323379923761154
(0.001588310038119447,8675.47417840421)
% i = 630.3999999999976 lambda=0.0015862944162436609  mu=0.0017035775127768314  rho=0.9311548223350289
(0.0015862944162436609,8526.377880184766)
% i = 631.1999999999975 lambda=0.001584283903675545  mu=0.0017035775127768314  rho=0.9299746514575449
(0.001584283903675545,8382.678733032117)
% i = 631.9999999999975 lambda=0.0015822784810126645  mu=0.0017035775127768314  rho=0.928797468354434
(0.0015822784810126645,8244.088888889308)
% i = 632.7999999999975 lambda=0.0015802781289507017  mu=0.0017035775127768314  rho=0.927623261694062
(0.0015802781289507017,8110.340611354138)
% i = 633.5999999999974 lambda=0.0015782828282828348  mu=0.0017035775127768314  rho=0.926452020202024
(0.0015782828282828348,7981.184549356634)
% i = 634.3999999999974 lambda=0.0015762925598991238  mu=0.0017035775127768314  rho=0.9252837326607857
(0.0015762925598991238,7856.388185654411)
% i = 635.1999999999973 lambda=0.0015743073047859008  mu=0.0017035775127768314  rho=0.9241183879093238
(0.0015743073047859008,7735.734439834419)
% i = 635.9999999999973 lambda=0.001572327044025164  mu=0.0017035775127768314  rho=0.9229559748427713
(0.001572327044025164,7619.020408163657)
% i = 636.7999999999972 lambda=0.0015703517587939766  mu=0.0017035775127768314  rho=0.9217964824120642
(0.0015703517587939766,7506.056224899977)
% i = 637.5999999999972 lambda=0.0015683814303638715  mu=0.0017035775127768314  rho=0.9206398996235925
(0.0015683814303638715,7396.664031620929)
% i = 638.3999999999971 lambda=0.0015664160401002577  mu=0.0017035775127768314  rho=0.9194862155388512
(0.0015664160401002577,7290.677042801929)
% i = 639.1999999999971 lambda=0.0015644555694618344  mu=0.0017035775127768314  rho=0.9183354192740968
(0.0015644555694618344,7187.938697318375)
% i = 639.999999999997 lambda=0.0015625000000000072  mu=0.0017035775127768314  rho=0.9171875000000043
(0.0015625000000000072,7088.301886792818)
};
\legend{$1/587 \mu$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[xlabel=$\lambda$,ylabel=mean number in the system,legend pos=north west]
\addplot [mark=*, blue] coordinates {  
% i = 588.0 lambda=0.0017006802721088435  mu=0.0017035775127768314  rho=0.9982993197278911
(0.0017006802721088435,586.9999999999802)
% i = 588.8 lambda=0.0016983695652173915  mu=0.0017035775127768314  rho=0.9969429347826088
(0.0016983695652173915,326.1111111111178)
% i = 589.5999999999999 lambda=0.00169606512890095  mu=0.0017035775127768314  rho=0.9955902306648577
(0.00169606512890095,225.76923076924177)
% i = 590.3999999999999 lambda=0.001693766937669377  mu=0.0017035775127768314  rho=0.9942411924119243
(0.001693766937669377,172.64705882353556)
% i = 591.1999999999998 lambda=0.0016914749661705011  mu=0.0017035775127768314  rho=0.9928958051420842
(0.0016914749661705011,139.76190476191073)
% i = 591.9999999999998 lambda=0.00168918918918919  mu=0.0017035775127768314  rho=0.9915540540540545
(0.00168918918918919,117.40000000000627)
% i = 592.7999999999997 lambda=0.0016869095816464245  mu=0.0017035775127768314  rho=0.9902159244264511
(0.0016869095816464245,101.20689655172811)
% i = 593.5999999999997 lambda=0.0016846361185983837  mu=0.0017035775127768314  rho=0.9888814016172512
(0.0016846361185983837,88.93939393939854)
% i = 594.3999999999996 lambda=0.0016823687752355327  mu=0.0017035775127768314  rho=0.9875504710632577
(0.0016823687752355327,79.32432432432817)
% i = 595.1999999999996 lambda=0.0016801075268817215  mu=0.0017035775127768314  rho=0.9862231182795705
(0.0016801075268817215,71.58536585366197)
% i = 595.9999999999995 lambda=0.0016778523489932899  mu=0.0017035775127768314  rho=0.9848993288590612
(0.0016778523489932899,65.22222222222561)
% i = 596.7999999999995 lambda=0.0016756032171581783  mu=0.0017035775127768314  rho=0.9835790884718506
(0.0016756032171581783,59.89795918367621)
% i = 597.5999999999995 lambda=0.0016733601070950484  mu=0.0017035775127768314  rho=0.9822623828647934
(0.0016733601070950484,55.37735849056888)
% i = 598.3999999999994 lambda=0.0016711229946524081  mu=0.0017035775127768314  rho=0.9809491978609636
(0.0016711229946524081,51.49122807017821)
% i = 599.1999999999994 lambda=0.0016688918558077455  mu=0.0017035775127768314  rho=0.9796395193591466
(0.0016688918558077455,48.11475409836328)
% i = 599.9999999999993 lambda=0.0016666666666666685  mu=0.0017035775127768314  rho=0.9783333333333344
(0.0016666666666666685,45.153846153848406)
% i = 600.7999999999993 lambda=0.0016644474034620527  mu=0.0017035775127768314  rho=0.9770306258322249
(0.0016644474034620527,42.536231884060214)
% i = 601.5999999999992 lambda=0.0016622340425531937  mu=0.0017035775127768314  rho=0.9757313829787246
(0.0016622340425531937,40.20547945205689)
% i = 602.3999999999992 lambda=0.001660026560424969  mu=0.0017035775127768314  rho=0.9744355909694568
(0.001660026560424969,38.11688311688502)
% i = 603.1999999999991 lambda=0.0016578249336870051  mu=0.0017035775127768314  rho=0.973143236074272
(0.0016578249336870051,36.23456790123657)
% i = 603.9999999999991 lambda=0.0016556291390728503  mu=0.0017035775127768314  rho=0.971854304635763
(0.0016556291390728503,34.52941176470773)
% i = 604.799999999999 lambda=0.001653439153439156  mu=0.0017035775127768314  rho=0.9705687830687846
(0.001653439153439156,32.97752808988938)
% i = 605.599999999999 lambda=0.001651254953764864  mu=0.0017035775127768314  rho=0.9692866578599751
(0.001651254953764864,31.55913978494789)
% i = 606.399999999999 lambda=0.0016490765171503986  mu=0.0017035775127768314  rho=0.9680079155672839
(0.0016490765171503986,30.257731958764467)
% i = 607.1999999999989 lambda=0.0016469038208168673  mu=0.0017035775127768314  rho=0.966732542819501
(0.0016469038208168673,29.059405940595607)
% i = 607.9999999999989 lambda=0.0016447368421052663  mu=0.0017035775127768314  rho=0.9654605263157913
(0.0016447368421052663,27.952380952382452)
% i = 608.7999999999988 lambda=0.001642575558475693  mu=0.0017035775127768314  rho=0.9641918528252318
(0.001642575558475693,26.926605504588583)
% i = 609.5999999999988 lambda=0.001640419947506565  mu=0.0017035775127768314  rho=0.9629265091863536
(0.001640419947506565,25.973451327434994)
% i = 610.3999999999987 lambda=0.0016382699868938435  mu=0.0017035775127768314  rho=0.9616644823066861
(0.0016382699868938435,25.085470085471425)
% i = 611.1999999999987 lambda=0.0016361256544502652  mu=0.0017035775127768314  rho=0.9604057591623056
(0.0016361256544502652,24.256198347108697)
% i = 611.9999999999986 lambda=0.001633986928104579  mu=0.0017035775127768314  rho=0.9591503267973878
(0.001633986928104579,23.480000000001283)
% i = 612.7999999999986 lambda=0.001631853785900787  mu=0.0017035775127768314  rho=0.9578981723237621
(0.001631853785900787,22.751937984497406)
% i = 613.5999999999985 lambda=0.0016297262059973964  mu=0.0017035775127768314  rho=0.9566492829204717
(0.0016297262059973964,22.067669172933567)
% i = 614.3999999999985 lambda=0.0016276041666666706  mu=0.0017035775127768314  rho=0.9554036458333357
(0.0016276041666666706,21.423357664234768)
% i = 615.1999999999985 lambda=0.0016254876462938922  mu=0.0017035775127768314  rho=0.9541612483745148
(0.0016254876462938922,20.815602836880583)
% i = 615.9999999999984 lambda=0.0016233766233766276  mu=0.0017035775127768314  rho=0.9529220779220804
(0.0016233766233766276,20.241379310345938)
% i = 616.7999999999984 lambda=0.001621271076523999  mu=0.0017035775127768314  rho=0.9516861219195875
(0.001621271076523999,19.697986577182277)
% i = 617.5999999999983 lambda=0.001619170984455963  mu=0.0017035775127768314  rho=0.9504533678756503
(0.001619170984455963,19.183006535948774)
% i = 618.3999999999983 lambda=0.0016170763260025917  mu=0.0017035775127768314  rho=0.9492238033635213
(0.0016170763260025917,18.694267515924555)
% i = 619.1999999999982 lambda=0.0016149870801033638  mu=0.0017035775127768314  rho=0.9479974160206746
(0.0016149870801033638,18.22981366459728)
% i = 619.9999999999982 lambda=0.0016129032258064564  mu=0.0017035775127768314  rho=0.9467741935483899
(0.0016129032258064564,17.78787878787977)
% i = 620.7999999999981 lambda=0.0016108247422680461  mu=0.0017035775127768314  rho=0.9455541237113431
(0.0016108247422680461,17.366863905326408)
% i = 621.5999999999981 lambda=0.0016087516087516136  mu=0.0017035775127768314  rho=0.9443371943371972
(0.0016087516087516136,16.96531791907607)
% i = 622.399999999998 lambda=0.0016066838046272544  mu=0.0017035775127768314  rho=0.9431233933161983
(0.0016066838046272544,16.581920903955712)
% i = 623.199999999998 lambda=0.0016046213093709935  mu=0.0017035775127768314  rho=0.9419127086007731
(0.0016046213093709935,16.215469613260534)
% i = 623.999999999998 lambda=0.0016025641025641077  mu=0.0017035775127768314  rho=0.9407051282051312
(0.0016025641025641077,15.864864864865714)
% i = 624.7999999999979 lambda=0.001600512163892451  mu=0.0017035775127768314  rho=0.9395006402048687
(0.001600512163892451,15.529100529101383)
% i = 625.5999999999979 lambda=0.0015984654731457854  mu=0.0017035775127768314  rho=0.938299232736576
(0.0015984654731457854,15.20725388601118)
% i = 626.3999999999978 lambda=0.0015964240102171192  mu=0.0017035775127768314  rho=0.937100893997449
(0.0015964240102171192,14.898477157361235)
% i = 627.1999999999978 lambda=0.0015943877551020465  mu=0.0017035775127768314  rho=0.9359056122449013
(0.0015943877551020465,14.601990049752061)
% i = 627.9999999999977 lambda=0.0015923566878980949  mu=0.0017035775127768314  rho=0.9347133757961816
(0.0015923566878980949,14.317073170732478)
% i = 628.7999999999977 lambda=0.0015903307888040772  mu=0.0017035775127768314  rho=0.9335241730279933
(0.0015903307888040772,14.04306220095772)
% i = 629.5999999999976 lambda=0.001588310038119447  mu=0.0017035775127768314  rho=0.9323379923761154
(0.001588310038119447,13.77934272300547)
% i = 630.3999999999976 lambda=0.0015862944162436609  mu=0.0017035775127768314  rho=0.9311548223350289
(0.0015862944162436609,13.525345622120556)
% i = 631.1999999999975 lambda=0.001584283903675545  mu=0.0017035775127768314  rho=0.9299746514575449
(0.001584283903675545,13.280542986426093)
% i = 631.9999999999975 lambda=0.0015822784810126645  mu=0.0017035775127768314  rho=0.928797468354434
(0.0015822784810126645,13.044444444445158)
% i = 632.7999999999975 lambda=0.0015802781289507017  mu=0.0017035775127768314  rho=0.927623261694062
(0.0015802781289507017,12.816593886463608)
% i = 633.5999999999974 lambda=0.0015782828282828348  mu=0.0017035775127768314  rho=0.926452020202024
(0.0015782828282828348,12.596566523605851)
% i = 634.3999999999974 lambda=0.0015762925598991238  mu=0.0017035775127768314  rho=0.9252837326607857
(0.0015762925598991238,12.383966244726425)
% i = 635.1999999999973 lambda=0.0015743073047859008  mu=0.0017035775127768314  rho=0.9241183879093238
(0.0015743073047859008,12.178423236515195)
% i = 635.9999999999973 lambda=0.001572327044025164  mu=0.0017035775127768314  rho=0.9229559748427713
(0.001572327044025164,11.979591836735361)
% i = 636.7999999999972 lambda=0.0015703517587939766  mu=0.0017035775127768314  rho=0.9217964824120642
(0.0015703517587939766,11.787148594378156)
% i = 637.5999999999972 lambda=0.0015683814303638715  mu=0.0017035775127768314  rho=0.9206398996235925
(0.0015683814303638715,11.600790513834632)
% i = 638.3999999999971 lambda=0.0015664160401002577  mu=0.0017035775127768314  rho=0.9194862155388512
(0.0015664160401002577,11.420233463035654)
% i = 639.1999999999971 lambda=0.0015644555694618344  mu=0.0017035775127768314  rho=0.9183354192740968
(0.0015644555694618344,11.245210727969974)
% i = 639.999999999997 lambda=0.0015625000000000072  mu=0.0017035775127768314  rho=0.9171875000000043
(0.0015625000000000072,11.075471698113828)
};
\legend{$1/587 \mu$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[xlabel=$\lambda$,ylabel=proportion of time the system is idle,legend pos=north west]
\addplot [mark=*, blue] coordinates {  
 % i = 588.0 lambda=0.0017006802721088435  mu=0.0017035775127768314  rho=0.9982993197278911
(0.0017006802721088435,0.001700680272108901)
% i = 588.8 lambda=0.0016983695652173915  mu=0.0017035775127768314  rho=0.9969429347826088
(0.0016983695652173915,0.0030570652173912416)
% i = 589.5999999999999 lambda=0.00169606512890095  mu=0.0017035775127768314  rho=0.9955902306648577
(0.00169606512890095,0.004409769335142255)
% i = 590.3999999999999 lambda=0.001693766937669377  mu=0.0017035775127768314  rho=0.9942411924119243
(0.001693766937669377,0.005758807588075676)
% i = 591.1999999999998 lambda=0.0016914749661705011  mu=0.0017035775127768314  rho=0.9928958051420842
(0.0016914749661705011,0.007104194857915802)
% i = 591.9999999999998 lambda=0.00168918918918919  mu=0.0017035775127768314  rho=0.9915540540540545
(0.00168918918918919,0.008445945945945499)
% i = 592.7999999999997 lambda=0.0016869095816464245  mu=0.0017035775127768314  rho=0.9902159244264511
(0.0016869095816464245,0.009784075573548878)
% i = 593.5999999999997 lambda=0.0016846361185983837  mu=0.0017035775127768314  rho=0.9888814016172512
(0.0016846361185983837,0.011118598382748757)
% i = 594.3999999999996 lambda=0.0016823687752355327  mu=0.0017035775127768314  rho=0.9875504710632577
(0.0016823687752355327,0.012449528936742338)
% i = 595.1999999999996 lambda=0.0016801075268817215  mu=0.0017035775127768314  rho=0.9862231182795705
(0.0016801075268817215,0.013776881720429457)
% i = 595.9999999999995 lambda=0.0016778523489932899  mu=0.0017035775127768314  rho=0.9848993288590612
(0.0016778523489932899,0.015100671140938826)
% i = 596.7999999999995 lambda=0.0016756032171581783  mu=0.0017035775127768314  rho=0.9835790884718506
(0.0016756032171581783,0.016420911528149396)
% i = 597.5999999999995 lambda=0.0016733601070950484  mu=0.0017035775127768314  rho=0.9822623828647934
(0.0016733601070950484,0.017737617135206607)
% i = 598.3999999999994 lambda=0.0016711229946524081  mu=0.0017035775127768314  rho=0.9809491978609636
(0.0016711229946524081,0.019050802139036427)
% i = 599.1999999999994 lambda=0.0016688918558077455  mu=0.0017035775127768314  rho=0.9796395193591466
(0.0016688918558077455,0.020360480640853384)
% i = 599.9999999999993 lambda=0.0016666666666666685  mu=0.0017035775127768314  rho=0.9783333333333344
(0.0016666666666666685,0.021666666666665613)
% i = 600.7999999999993 lambda=0.0016644474034620527  mu=0.0017035775127768314  rho=0.9770306258322249
(0.0016644474034620527,0.022969374167775114)
% i = 601.5999999999992 lambda=0.0016622340425531937  mu=0.0017035775127768314  rho=0.9757313829787246
(0.0016622340425531937,0.024268617021275363)
% i = 602.3999999999992 lambda=0.001660026560424969  mu=0.0017035775127768314  rho=0.9744355909694568
(0.001660026560424969,0.025564409030543245)
% i = 603.1999999999991 lambda=0.0016578249336870051  mu=0.0017035775127768314  rho=0.973143236074272
(0.0016578249336870051,0.026856763925728)
% i = 603.9999999999991 lambda=0.0016556291390728503  mu=0.0017035775127768314  rho=0.971854304635763
(0.0016556291390728503,0.028145695364236945)
% i = 604.799999999999 lambda=0.001653439153439156  mu=0.0017035775127768314  rho=0.9705687830687846
(0.001653439153439156,0.02943121693121542)
% i = 605.599999999999 lambda=0.001651254953764864  mu=0.0017035775127768314  rho=0.9692866578599751
(0.001651254953764864,0.030713342140024857)
% i = 606.399999999999 lambda=0.0016490765171503986  mu=0.0017035775127768314  rho=0.9680079155672839
(0.0016490765171503986,0.03199208443271606)
% i = 607.1999999999989 lambda=0.0016469038208168673  mu=0.0017035775127768314  rho=0.966732542819501
(0.0016469038208168673,0.03326745718049895)
% i = 607.9999999999989 lambda=0.0016447368421052663  mu=0.0017035775127768314  rho=0.9654605263157913
(0.0016447368421052663,0.03453947368420873)
% i = 608.7999999999988 lambda=0.001642575558475693  mu=0.0017035775127768314  rho=0.9641918528252318
(0.001642575558475693,0.03580814717476821)
% i = 609.5999999999988 lambda=0.001640419947506565  mu=0.0017035775127768314  rho=0.9629265091863536
(0.001640419947506565,0.037073490813646415)
% i = 610.3999999999987 lambda=0.0016382699868938435  mu=0.0017035775127768314  rho=0.9616644823066861
(0.0016382699868938435,0.03833551769331389)
% i = 611.1999999999987 lambda=0.0016361256544502652  mu=0.0017035775127768314  rho=0.9604057591623056
(0.0016361256544502652,0.03959424083769436)
% i = 611.9999999999986 lambda=0.001633986928104579  mu=0.0017035775127768314  rho=0.9591503267973878
(0.001633986928104579,0.040849673202612236)
% i = 612.7999999999986 lambda=0.001631853785900787  mu=0.0017035775127768314  rho=0.9578981723237621
(0.001631853785900787,0.042101827676237935)
% i = 613.5999999999985 lambda=0.0016297262059973964  mu=0.0017035775127768314  rho=0.9566492829204717
(0.0016297262059973964,0.04335071707952831)
% i = 614.3999999999985 lambda=0.0016276041666666706  mu=0.0017035775127768314  rho=0.9554036458333357
(0.0016276041666666706,0.0445963541666643)
% i = 615.1999999999985 lambda=0.0016254876462938922  mu=0.0017035775127768314  rho=0.9541612483745148
(0.0016254876462938922,0.04583875162548523)
% i = 615.9999999999984 lambda=0.0016233766233766276  mu=0.0017035775127768314  rho=0.9529220779220804
(0.0016233766233766276,0.04707792207791961)
% i = 616.7999999999984 lambda=0.001621271076523999  mu=0.0017035775127768314  rho=0.9516861219195875
(0.001621271076523999,0.04831387808041254)
% i = 617.5999999999983 lambda=0.001619170984455963  mu=0.0017035775127768314  rho=0.9504533678756503
(0.001619170984455963,0.04954663212434973)
% i = 618.3999999999983 lambda=0.0016170763260025917  mu=0.0017035775127768314  rho=0.9492238033635213
(0.0016170763260025917,0.0507761966364787)
% i = 619.1999999999982 lambda=0.0016149870801033638  mu=0.0017035775127768314  rho=0.9479974160206746
(0.0016149870801033638,0.052002583979325445)
% i = 619.9999999999982 lambda=0.0016129032258064564  mu=0.0017035775127768314  rho=0.9467741935483899
(0.0016129032258064564,0.053225806451610125)
% i = 620.7999999999981 lambda=0.0016108247422680461  mu=0.0017035775127768314  rho=0.9455541237113431
(0.0016108247422680461,0.054445876288656936)
% i = 621.5999999999981 lambda=0.0016087516087516136  mu=0.0017035775127768314  rho=0.9443371943371972
(0.0016087516087516136,0.055662805662802795)
% i = 622.399999999998 lambda=0.0016066838046272544  mu=0.0017035775127768314  rho=0.9431233933161983
(0.0016066838046272544,0.05687660668380168)
% i = 623.199999999998 lambda=0.0016046213093709935  mu=0.0017035775127768314  rho=0.9419127086007731
(0.0016046213093709935,0.05808729139922686)
% i = 623.999999999998 lambda=0.0016025641025641077  mu=0.0017035775127768314  rho=0.9407051282051312
(0.0016025641025641077,0.05929487179486881)
% i = 624.7999999999979 lambda=0.001600512163892451  mu=0.0017035775127768314  rho=0.9395006402048687
(0.001600512163892451,0.060499359795131324)
% i = 625.5999999999979 lambda=0.0015984654731457854  mu=0.0017035775127768314  rho=0.938299232736576
(0.0015984654731457854,0.061700767263423995)
% i = 626.3999999999978 lambda=0.0015964240102171192  mu=0.0017035775127768314  rho=0.937100893997449
(0.0015964240102171192,0.062899106002551)
% i = 627.1999999999978 lambda=0.0015943877551020465  mu=0.0017035775127768314  rho=0.9359056122449013
(0.0015943877551020465,0.06409438775509868)
% i = 627.9999999999977 lambda=0.0015923566878980949  mu=0.0017035775127768314  rho=0.9347133757961816
(0.0015923566878980949,0.06528662420381837)
% i = 628.7999999999977 lambda=0.0015903307888040772  mu=0.0017035775127768314  rho=0.9335241730279933
(0.0015903307888040772,0.06647582697200671)
% i = 629.5999999999976 lambda=0.001588310038119447  mu=0.0017035775127768314  rho=0.9323379923761154
(0.001588310038119447,0.06766200762388463)
% i = 630.3999999999976 lambda=0.0015862944162436609  mu=0.0017035775127768314  rho=0.9311548223350289
(0.0015862944162436609,0.06884517766497111)
% i = 631.1999999999975 lambda=0.001584283903675545  mu=0.0017035775127768314  rho=0.9299746514575449
(0.001584283903675545,0.07002534854245512)
% i = 631.9999999999975 lambda=0.0015822784810126645  mu=0.0017035775127768314  rho=0.928797468354434
(0.0015822784810126645,0.071202531645566)
% i = 632.7999999999975 lambda=0.0015802781289507017  mu=0.0017035775127768314  rho=0.927623261694062
(0.0015802781289507017,0.07237673830593805)
% i = 633.5999999999974 lambda=0.0015782828282828348  mu=0.0017035775127768314  rho=0.926452020202024
(0.0015782828282828348,0.073547979797976)
% i = 634.3999999999974 lambda=0.0015762925598991238  mu=0.0017035775127768314  rho=0.9252837326607857
(0.0015762925598991238,0.07471626733921433)
% i = 635.1999999999973 lambda=0.0015743073047859008  mu=0.0017035775127768314  rho=0.9241183879093238
(0.0015743073047859008,0.07588161209067623)
% i = 635.9999999999973 lambda=0.001572327044025164  mu=0.0017035775127768314  rho=0.9229559748427713
(0.001572327044025164,0.07704402515722875)
% i = 636.7999999999972 lambda=0.0015703517587939766  mu=0.0017035775127768314  rho=0.9217964824120642
(0.0015703517587939766,0.07820351758793576)
% i = 637.5999999999972 lambda=0.0015683814303638715  mu=0.0017035775127768314  rho=0.9206398996235925
(0.0015683814303638715,0.0793601003764075)
% i = 638.3999999999971 lambda=0.0015664160401002577  mu=0.0017035775127768314  rho=0.9194862155388512
(0.0015664160401002577,0.08051378446114876)
% i = 639.1999999999971 lambda=0.0015644555694618344  mu=0.0017035775127768314  rho=0.9183354192740968
(0.0015644555694618344,0.08166458072590321)
% i = 639.999999999997 lambda=0.0015625000000000072  mu=0.0017035775127768314  rho=0.9171875000000043
(0.0015625000000000072,0.08281249999999574)
};
\legend{$1/587 \mu$}
\end{axis}
\end{tikzpicture}
